Competition of mixing and segregation in rotating cylinders

Using discrete element methods, we study numerically the dynamics of the size segregation process of binary particle mixtures in three-dimensional rotating drums, operated in the continuous flow regime. Particle rotations are included and we focus on different volume filling fractions of the drum to study the interplay between the competing phenomena of mixing and segregation. It is found that segregation is best for a more than half-filled drum due to the non-zero width of the fluidized layer. For different particle size ratios, it is found that radial segregation occurs for any arbitrary small particle size difference and the final amount of segregation shows a linear dependence on the size ratio of the two particle species. To quantify the interplay between segregation and mixing, we investigate the dynamics of the center of mass positions for each particle component. Starting with initially separated particle groups we find that no mixing of the component is necessary in order to obtain a radially segregated core.

==> centroid.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
\tenrm
\thicklines \path(221,179)(241,179)
\thicklines \path(954,179)(934,179)
\put(199,179){\makebox(0,0)[r]{-1}}
\thicklines \path(221,348)(241,348)
\thicklines \path(954,348)(934,348)
\put(199,348){\makebox(0,0)[r]{-0.5}}
\thicklines \path(221,517)(241,517)
\thicklines \path(954,517)(934,517)
\put(199,517){\makebox(0,0)[r]{0}}
\thicklines \path(221,686)(241,686)
\thicklines \path(954,686)(934,686)
\put(199,686){\makebox(0,0)[r]{0.5}}
\thicklines \path(221,855)(241,855)
\thicklines \path(954,855)(934,855)
\put(199,855){\makebox(0,0)[r]{1}}
\thicklines \path(221,179)(221,199)
\thicklines \path(221,855)(221,835)
\put(221,134){\makebox(0,0){0}}
\thicklines \path(343,179)(343,199)
\thicklines \path(343,855)(343,835)
\put(343,134){\makebox(0,0){10}}
\thicklines \path(465,179)(465,199)
\thicklines \path(465,855)(465,835)
\put(465,134){\makebox(0,0){20}}
\thicklines \path(588,179)(588,199)
\thicklines \path(588,855)(588,835)
\put(588,134){\makebox(0,0){30}}
\thicklines \path(710,179)(710,199)
\thicklines \path(710,855)(710,835)
\put(710,134){\makebox(0,0){40}}
\thicklines \path(832,179)(832,199)
\thicklines \path(832,855)(832,835)
\put(832,134){\makebox(0,0){50}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,855)(954,835)
\put(954,134){\makebox(0,0){60}}
\thicklines \path(221,179)(954,179)(954,855)(221,855)(221,179)
\put(45,517){\makebox(0,0)[l]{\shortstack{$\xi_c$}}}
\put(587,67){\makebox(0,0){$t$ [s]}}
\thinlines \path(221,852)(221,850)(222,843)(223,822)(224,767)(225,703)(226,665)(227,621)(228,571)(229,512)(230,447)(231,384)(232,329)(233,282)(234,252)(235,218)(236,199)(237,198)(238,217)(239,248)(240,288)(240,326)(241,382)(242,438)(243,484)(244,531)(245,585)(246,646)(247,694)(248,743)(249,776)(250,800)(251,820)(252,830)(253,818)(254,790)(254,758)(255,710)(256,659)(257,606)(258,548)(259,492)(260,437)(261,384)(262,346)(263,305)(264,275)(265,254)(266,242)(267,241)(268,256)
\thinlines \path(268,256)(269,275)(270,309)(271,350)(272,397)(273,450)(274,500)(275,548)(275,584)(276,634)(277,682)(278,721)(279,747)(280,770)(281,787)(282,794)(283,787)(284,765)(285,732)(286,688)(287,634)(288,582)(289,533)(290,484)(290,447)(291,404)(292,364)(293,330)(294,304)(295,286)(296,278)(297,280)(298,292)(299,313)(300,341)(301,377)(302,419)(303,457)(304,499)(305,533)(306,579)(307,621)(307,658)(308,690)(309,720)(310,741)(311,753)(312,759)(313,754)(314,738)(315,711)
\thinlines \path(315,711)(316,671)(317,622)(318,575)(319,545)(320,504)(321,461)(322,417)(323,376)(324,348)(325,329)(326,316)(326,311)(327,312)(328,321)(329,340)(330,366)(331,395)(332,430)(333,457)(334,497)(335,536)(336,573)(337,606)(338,640)(339,669)(339,688)(340,707)(341,718)(342,723)(343,719)(344,703)(345,679)(346,648)(347,622)(348,583)(349,539)(350,492)(351,453)(352,421)(353,392)(354,368)(355,353)(356,338)(357,331)(358,332)(359,341)(360,357)(361,382)(361,414)(362,439)
\thinlines \path(362,439)(363,467)(364,496)(365,531)(366,569)(367,603)(368,631)(369,649)(370,669)(371,684)(372,693)(373,694)(374,691)(375,678)(375,665)(376,641)(377,607)(378,568)(379,531)(380,498)(381,466)(382,433)(383,411)(384,388)(385,371)(386,361)(387,357)(388,359)(389,368)(390,379)(391,397)(392,421)(393,449)(393,479)(394,507)(395,533)(396,554)(397,582)(398,608)(399,628)(400,644)(401,657)(402,665)(403,668)(404,667)(405,660)(406,647)(407,626)(408,599)(409,567)(410,532)
\thinlines \path(410,532)(410,507)(411,478)(412,451)(413,425)(414,404)(415,387)(416,377)(417,374)(418,374)(419,380)(420,391)(421,407)(422,427)(423,450)(424,475)(425,494)(425,520)(426,546)(427,571)(428,593)(429,611)(430,628)(431,638)(432,647)(433,651)(434,649)(435,641)(436,628)(437,612)(438,588)(439,565)(440,534)(441,503)(442,473)(443,448)(444,426)(445,407)(446,396)(447,389)(447,386)(448,389)(449,397)(450,405)(451,422)(452,443)(453,466)(454,488)(455,513)(456,535)(457,553)
\thinlines \path(457,553)(458,576)(459,595)(460,610)(461,621)(462,629)(463,635)(463,638)(464,635)(465,628)(466,617)(467,599)(468,578)(469,554)(470,534)(471,507)(472,481)(473,454)(474,431)(475,413)(476,400)(477,393)(478,391)(479,393)(479,400)(480,411)(481,427)(482,447)(483,469)(484,484)(485,504)(486,526)(487,548)(488,568)(489,585)(490,598)(491,606)(492,616)(493,624)(494,627)(495,626)(496,621)(497,610)(497,600)(498,584)(499,561)(500,537)(501,512)(502,487)(503,465)(504,443)
\thinlines \path(504,443)(505,427)(506,412)(507,403)(508,400)(509,400)(510,405)(511,416)(511,427)(512,445)(513,465)(514,485)(515,505)(516,525)(517,546)(518,560)(519,575)(520,588)(521,598)(522,606)(523,609)(524,609)(525,608)(526,606)(527,599)(528,589)(529,576)(530,558)(531,538)(532,515)(532,497)(533,473)(534,451)(535,434)(536,420)(537,411)(538,408)(539,410)(540,416)(541,427)(542,440)(543,456)(544,475)(545,495)(546,512)(546,524)(547,540)(548,556)(549,570)(550,581)(551,589)
\thinlines \path(551,589)(552,595)(553,598)(554,600)(555,599)(556,594)(557,585)(558,574)(559,562)(560,547)(561,535)(562,517)(563,497)(564,477)(565,458)(565,444)(566,435)(567,431)(568,428)(569,429)(570,434)(571,442)(572,453)(573,465)(574,476)(575,492)(576,508)(577,526)(578,539)(579,551)(580,562)(581,571)(581,577)(582,582)(583,586)(584,588)(585,587)(586,582)(587,576)(588,567)(589,556)(590,544)(591,531)(592,517)(593,500)(594,482)(595,470)(596,456)(597,448)(598,444)(598,442)
\thinlines \path(598,442)(599,444)(600,447)(601,453)(602,459)(603,469)(604,481)(605,492)(606,504)(607,515)(608,526)(609,534)(610,544)(611,555)(612,563)(613,569)(614,574)(615,575)(615,574)(616,571)(617,567)(618,563)(619,554)(620,544)(621,532)(622,521)(623,506)(624,493)(625,480)(626,469)(627,461)(628,454)(629,452)(630,452)(630,454)(631,458)(632,465)(633,473)(634,483)(635,492)(636,500)(637,511)(638,521)(639,531)(640,541)(641,551)(642,558)(643,562)(644,566)(645,570)(646,571)
\thinlines \path(646,571)(647,568)(648,564)(649,557)(649,552)(650,544)(651,535)(652,526)(653,515)(654,499)(655,484)(656,476)(657,467)(658,461)(659,458)(660,456)(661,456)(662,459)(663,464)(663,469)(664,478)(665,489)(666,498)(667,507)(668,516)(669,526)(670,533)(671,542)(672,549)(673,553)(674,556)(675,559)(676,561)(677,562)(678,562)(679,559)(680,555)(681,549)(682,539)(683,527)(683,519)(684,508)(685,495)(686,483)(687,472)(688,465)(689,459)(690,456)(691,456)(692,459)(693,463)
\thinlines \path(693,463)(694,469)(695,477)(696,486)(697,496)(697,504)(698,513)(699,524)(700,534)(701,542)(702,550)(703,555)(704,559)(705,563)(706,565)(707,564)(708,562)(709,560)(710,555)(711,550)(712,543)(713,532)(714,520)(715,509)(716,496)(716,482)(717,472)(718,466)(719,461)(720,457)(721,456)(722,458)(723,461)(724,466)(725,472)(726,481)(727,491)(728,501)(729,513)(730,524)(731,534)(731,541)(732,550)(733,557)(734,561)(735,564)(736,563)(737,562)(738,560)(739,558)(740,553)
\thinlines \path(740,553)(741,546)(742,539)(743,531)(744,521)(745,513)(746,501)(747,488)(748,477)(748,471)(749,466)(750,462)(751,461)(752,462)(753,466)(754,472)(755,478)(756,486)(757,495)(758,506)(759,513)(760,522)(761,529)(762,537)(763,544)(764,550)(765,555)(766,558)(766,558)(767,556)(768,553)(769,550)(770,547)(771,543)(772,537)(773,531)(774,522)(775,515)(776,506)(777,498)(778,489)(779,479)(780,473)(780,469)(781,467)(782,467)(783,469)(784,472)(785,477)(786,481)(787,487)
\thinlines \path(787,487)(788,495)(789,503)(790,512)(791,522)(792,531)(793,541)(794,547)(795,552)(796,554)(797,553)(798,550)(799,546)(800,542)(800,538)(801,532)(802,528)(803,523)(804,520)(805,514)(806,508)(807,503)(808,497)(809,491)(810,484)(811,480)(812,477)(813,476)(813,477)(814,478)(815,480)(816,484)(817,489)(818,495)(819,504)(820,511)(821,521)(822,528)(823,537)(824,543)(825,547)(826,549)(827,549)(828,548)(829,545)(830,541)(831,537)(832,535)(833,531)(834,526)(834,523)
\thinlines \path(834,523)(835,519)(836,514)(837,507)(838,501)(839,494)(840,486)(841,482)(842,478)(843,476)(844,476)(845,480)(846,484)(847,488)(848,492)(848,496)(849,501)(850,509)(851,515)(852,523)(853,531)(854,536)(855,540)(856,543)(857,545)(858,546)(859,543)(860,539)(861,537)(862,534)(863,529)(864,523)(865,518)(866,514)(867,511)(867,505)(868,498)(869,492)(870,487)(871,484)(872,483)(873,483)(874,484)(875,486)(876,487)(877,490)(878,494)(879,498)(880,505)(881,513)(882,519)
\thinlines \path(882,519)(882,524)(883,530)(884,534)(885,540)(886,543)(887,545)(888,545)(889,543)(890,541)(891,538)(892,533)(893,529)(894,524)(895,519)(896,514)(897,511)(898,507)(899,501)(899,494)(900,489)(901,486)(902,484)(903,484)(904,483)(905,486)(906,488)(907,492)(908,495)(909,499)
\thinlines \path(221,852)(221,850)(222,843)(223,822)(224,767)(225,703)(226,665)(227,621)(228,571)(229,512)(230,447)(231,384)(232,329)(233,282)(234,252)(235,218)(236,199)(237,198)(238,217)(239,248)(240,288)(240,326)(241,382)(242,438)(243,484)(244,531)(245,585)(246,646)(247,694)(248,743)(249,776)(250,800)(251,820)(252,830)(253,818)(254,790)(254,758)(255,710)(256,659)(257,606)(258,548)(259,492)(260,437)(261,384)(262,346)(263,305)(264,275)(265,254)(266,242)(267,241)(268,256)
\thinlines \path(268,256)(269,275)(270,309)(271,350)(272,397)(273,450)(274,500)(275,548)(275,584)(276,634)(277,682)(278,721)(279,747)(280,770)(281,787)(282,794)(283,787)(284,765)(285,732)(286,688)(287,634)(288,582)(289,533)(290,484)(290,447)(291,404)(292,364)(293,330)(294,304)(295,286)(296,278)(297,280)(298,292)(299,313)(300,341)(301,377)(302,419)(303,457)(304,499)(305,533)(306,579)(307,621)(307,658)(308,690)(309,720)(310,741)(311,753)(312,759)(313,754)(314,738)(315,711)
\thinlines \path(315,711)(316,671)(317,622)(318,575)(319,545)(320,504)(321,461)(322,417)(323,376)(324,348)(325,329)(326,316)(326,311)(327,312)(328,321)(329,340)(330,366)(331,395)(332,430)(333,457)(334,497)(335,536)(336,573)(337,606)(338,640)(339,669)(339,688)(340,707)(341,718)(342,723)(343,719)(344,703)(345,679)(346,648)(347,622)(348,583)(349,539)(350,492)(351,453)(352,421)(353,392)(354,368)(355,353)(356,338)(357,331)(358,332)(359,341)(360,357)(361,382)(361,414)(362,439)
\thinlines \path(362,439)(363,467)(364,496)(365,531)(366,569)(367,603)(368,631)(369,649)(370,669)(371,684)(372,693)(373,694)(374,691)(375,678)(375,665)(376,641)(377,607)(378,568)(379,531)(380,498)(381,466)(382,433)(383,411)(384,388)(385,371)(386,361)(387,357)(388,359)(389,368)(390,379)(391,397)(392,421)(393,449)(393,479)(394,507)(395,533)(396,554)(397,582)(398,608)(399,628)(400,644)(401,657)(402,665)(403,668)(404,667)(405,660)(406,647)(407,626)(408,599)(409,567)(410,532)
\thinlines \path(410,532)(410,507)(411,478)(412,451)(413,425)(414,404)(415,387)(416,377)(417,374)(418,374)(419,380)(420,391)(421,407)(422,427)(423,450)(424,475)(425,494)(425,520)(426,546)(427,571)(428,593)(429,611)(430,628)(431,638)(432,647)(433,651)(434,649)(435,641)(436,628)(437,612)(438,588)(439,565)(440,534)(441,503)(442,473)(443,448)(444,426)(445,407)(446,396)(447,389)(447,386)(448,389)(449,397)(450,405)(451,422)(452,443)(453,466)(454,488)(455,513)(456,535)(457,553)
\thinlines \path(457,553)(458,576)(459,595)(460,610)(461,621)(462,629)(463,635)(463,638)(464,635)(465,628)(466,617)(467,599)(468,578)(469,554)(470,534)(471,507)(472,481)(473,454)(474,431)(475,413)(476,400)(477,393)(478,391)(479,393)(479,400)(480,411)(481,427)(482,447)(483,469)(484,484)(485,504)(486,526)(487,548)(488,568)(489,585)(490,598)(491,606)(492,616)(493,624)(494,627)(495,626)(496,621)(497,610)(497,600)(498,584)(499,561)(500,537)(501,512)(502,487)(503,465)(504,443)
\thinlines \path(504,443)(505,427)(506,412)(507,403)(508,400)(509,400)(510,405)(511,416)(511,427)(512,445)(513,465)(514,485)(515,505)(516,525)(517,546)(518,560)(519,575)(520,588)(521,598)(522,606)(523,609)(524,609)(525,608)(526,606)(527,599)(528,589)(529,576)(530,558)(531,538)(532,515)(532,497)(533,473)(534,451)(535,434)(536,420)(537,411)(538,408)(539,410)(540,416)(541,427)(542,440)(543,456)(544,475)(545,495)(546,512)(546,524)(547,540)(548,556)(549,570)(550,581)(551,589)
\thinlines \path(551,589)(552,595)(553,598)(554,600)(555,599)(556,594)(557,585)(558,574)(559,562)(560,547)(561,535)(562,517)(563,497)(564,477)(565,458)(565,444)(566,435)(567,431)(568,428)(569,429)(570,434)(571,442)(572,453)(573,465)(574,476)(575,492)(576,508)(577,526)(578,539)(579,551)(580,562)(581,571)(581,577)(582,582)(583,586)(584,588)(585,587)(586,582)(587,576)(588,567)(589,556)(590,544)(591,531)(592,517)(593,500)(594,482)(595,470)(596,456)(597,448)(598,444)(598,442)
\thinlines \path(598,442)(599,444)(600,447)(601,453)(602,459)(603,469)(604,481)(605,492)(606,504)(607,515)(608,526)(609,534)(610,544)(611,555)(612,563)(613,569)(614,574)(615,575)(615,574)(616,571)(617,567)(618,563)(619,554)(620,544)(621,532)(622,521)(623,506)(624,493)(625,480)(626,469)(627,461)(628,454)(629,452)(630,452)(630,454)(631,458)(632,465)(633,473)(634,483)(635,492)(636,500)(637,511)(638,521)(639,531)(640,541)(641,551)(642,558)(643,562)(644,566)(645,570)(646,571)
\thinlines \path(646,571)(647,568)(648,564)(649,557)(649,552)(650,544)(651,535)(652,526)(653,515)(654,499)(655,484)(656,476)(657,467)(658,461)(659,458)(660,456)(661,456)(662,459)(663,464)(663,469)(664,478)(665,489)(666,498)(667,507)(668,516)(669,526)(670,533)(671,542)(672,549)(673,553)(674,556)(675,559)(676,561)(677,562)(678,562)(679,559)(680,555)(681,549)(682,539)(683,527)(683,519)(684,508)(685,495)(686,483)(687,472)(688,465)(689,459)(690,456)(691,456)(692,459)(693,463)
\thinlines \path(693,463)(694,469)(695,477)(696,486)(697,496)(697,504)(698,513)(699,524)(700,534)(701,542)(702,550)(703,555)(704,559)(705,563)(706,565)(707,564)(708,562)(709,560)(710,555)(711,550)(712,543)(713,532)(714,520)(715,509)(716,496)(716,482)(717,472)(718,466)(719,461)(720,457)(721,456)(722,458)(723,461)(724,466)(725,472)(726,481)(727,491)(728,501)(729,513)(730,524)(731,534)(731,541)(732,550)(733,557)(734,561)(735,564)(736,563)(737,562)(738,560)(739,558)(740,553)
\thinlines \path(740,553)(741,546)(742,539)(743,531)(744,521)(745,513)(746,501)(747,488)(748,477)(748,471)(749,466)(750,462)(751,461)(752,462)(753,466)(754,472)(755,478)(756,486)(757,495)(758,506)(759,513)(760,522)(761,529)(762,537)(763,544)(764,550)(765,555)(766,558)(766,558)(767,556)(768,553)(769,550)(770,547)(771,543)(772,537)(773,531)(774,522)(775,515)(776,506)(777,498)(778,489)(779,479)(780,473)(780,469)(781,467)(782,467)(783,469)(784,472)(785,477)(786,481)(787,487)
\thinlines \path(787,487)(788,495)(789,503)(790,512)(791,522)(792,531)(793,541)(794,547)(795,552)(796,554)(797,553)(798,550)(799,546)(800,542)(800,538)(801,532)(802,528)(803,523)(804,520)(805,514)(806,508)(807,503)(808,497)(809,491)(810,484)(811,480)(812,477)(813,476)(813,477)(814,478)(815,480)(816,484)(817,489)(818,495)(819,504)(820,511)(821,521)(822,528)(823,537)(824,543)(825,547)(826,549)(827,549)(828,548)(829,545)(830,541)(831,537)(832,535)(833,531)(834,526)(834,523)
\thinlines \path(834,523)(835,519)(836,514)(837,507)(838,501)(839,494)(840,486)(841,482)(842,478)(843,476)(844,476)(845,480)(846,484)(847,488)(848,492)(848,496)(849,501)(850,509)(851,515)(852,523)(853,531)(854,536)(855,540)(856,543)(857,545)(858,546)(859,543)(860,539)(861,537)(862,534)(863,529)(864,523)(865,518)(866,514)(867,511)(867,505)(868,498)(869,492)(870,487)(871,484)(872,483)(873,483)(874,484)(875,486)(876,487)(877,490)(878,494)(879,498)(880,505)(881,513)(882,519)
\thinlines \path(882,519)(882,524)(883,530)(884,534)(885,540)(886,543)(887,545)(888,545)(889,543)(890,541)(891,538)(892,533)(893,529)(894,524)(895,519)(896,514)(897,511)(898,507)(899,501)(899,494)(900,489)(901,486)(902,484)(903,484)(904,483)(905,486)(906,488)(907,492)(908,495)(909,499)
\thinlines \drawline[-50](221,855)(221,855)(223,852)(225,850)(227,848)(228,845)(230,843)(232,840)(234,838)(236,835)(238,833)(239,831)(241,828)(243,826)(245,824)(247,821)(249,819)(250,817)(252,815)(254,812)(256,810)(258,808)(260,806)(261,804)(263,802)(265,799)(267,797)(269,795)(271,793)(272,791)(274,789)(276,787)(278,785)(280,783)(282,781)(283,779)(285,777)(287,775)(289,773)(291,771)(293,770)(294,768)(296,766)(298,764)(300,762)(302,760)(304,758)(306,757)(307,755)(309,753)(311,751)
\thinlines \drawline[-50](311,751)(313,750)(315,748)(317,746)(318,744)(320,743)(322,741)(324,739)(326,738)(328,736)(329,734)(331,733)(333,731)(335,730)(337,728)(339,726)(340,725)(342,723)(344,722)(346,720)(348,719)(350,717)(351,716)(353,714)(355,713)(357,711)(359,710)(361,709)(362,707)(364,706)(366,704)(368,703)(370,702)(372,700)(373,699)(375,697)(377,696)(379,695)(381,693)(383,692)(385,691)(386,690)(388,688)(390,687)(392,686)(394,684)(396,683)(397,682)(399,681)(401,679)(403,678)
\thinlines \drawline[-50](403,678)(405,677)(407,676)(408,675)(410,674)(412,672)(414,671)(416,670)(418,669)(419,668)(421,667)(423,666)(425,664)(427,663)(429,662)(430,661)(432,660)(434,659)(436,658)(438,657)(440,656)(441,655)(443,654)(445,653)(447,652)(449,651)(451,650)(452,649)(454,648)(456,647)(458,646)(460,645)(462,644)(463,643)(465,642)(467,641)(469,640)(471,639)(473,638)(475,638)(476,637)(478,636)(480,635)(482,634)(484,633)(486,632)(487,631)(489,631)(491,630)(493,629)(495,628)
\thinlines \drawline[-50](495,628)(497,627)(498,626)(500,626)(502,625)(504,624)(506,623)(508,622)(509,622)(511,621)(513,620)(515,619)(517,618)(519,618)(520,617)(522,616)(524,615)(526,615)(528,614)(530,613)(531,613)(533,612)(535,611)(537,610)(539,610)(541,609)(542,608)(544,608)(546,607)(548,606)(550,606)(552,605)(554,604)(555,604)(557,603)(559,602)(561,602)(563,601)(565,601)(566,600)(568,599)(570,599)(572,598)(574,597)(576,597)(577,596)(579,596)(581,595)(583,595)(585,594)(587,593)
\thinlines \drawline[-50](587,593)(588,593)(590,592)(592,592)(594,591)(596,591)(598,590)(599,589)(601,589)(603,588)(605,588)(607,587)(609,587)(610,586)(612,586)(614,585)(616,585)(618,584)(620,584)(621,583)(623,583)(625,582)(627,582)(629,581)(631,581)(633,580)(634,580)(636,579)(638,579)(640,578)(642,578)(644,578)(645,577)(647,577)(649,576)(651,576)(653,575)(655,575)(656,574)(658,574)(660,574)(662,573)(664,573)(666,572)(667,572)(669,572)(671,571)(673,571)(675,570)(677,570)(678,570)
\thinlines \drawline[-50](678,570)(680,569)(682,569)(684,568)(686,568)(688,568)(689,567)(691,567)(693,567)(695,566)(697,566)(699,565)(700,565)(702,565)(704,564)(706,564)(708,564)(710,563)(712,563)(713,563)(715,562)(717,562)(719,562)(721,561)(723,561)(724,561)(726,560)(728,560)(730,560)(732,559)(734,559)(735,559)(737,558)(739,558)(741,558)(743,557)(745,557)(746,557)(748,557)(750,556)(752,556)(754,556)(756,555)(757,555)(759,555)(761,555)(763,554)(765,554)(767,554)(768,553)(770,553)
\thinlines \drawline[-50](770,553)(772,553)(774,553)(776,552)(778,552)(779,552)(781,552)(783,551)(785,551)(787,551)(789,551)(790,550)(792,550)(794,550)(796,550)(798,549)(800,549)(802,549)(803,549)(805,548)(807,548)(809,548)(811,548)(813,547)(814,547)(816,547)(818,547)(820,547)(822,546)(824,546)(825,546)(827,546)(829,545)(831,545)(833,545)(835,545)(836,545)(838,544)(840,544)(842,544)(844,544)(846,544)(847,543)(849,543)(851,543)(853,543)(855,543)(857,542)(858,542)(860,542)(862,542)
\thinlines \drawline[-50](862,542)(864,542)(866,542)(868,541)(869,541)(871,541)(873,541)(875,541)(877,540)(879,540)(881,540)(882,540)(884,540)(886,540)(888,539)(890,539)(892,539)(893,539)(895,539)(897,539)(899,538)(901,538)(903,538)(904,538)(906,538)(908,538)(910,537)(912,537)(914,537)(915,537)(917,537)(919,537)(921,537)(923,536)(925,536)(926,536)(928,536)(930,536)(932,536)(934,536)(936,535)(937,535)(939,535)(941,535)(943,535)(945,535)(947,535)(948,535)(950,534)(952,534)(954,534)
\thinlines \drawline[-50](221,179)(221,179)(223,182)(225,184)(227,186)(228,189)(230,191)(232,194)(234,196)(236,199)(238,201)(239,203)(241,206)(243,208)(245,210)(247,213)(249,215)(250,217)(252,219)(254,222)(256,224)(258,226)(260,228)(261,230)(263,232)(265,235)(267,237)(269,239)(271,241)(272,243)(274,245)(276,247)(278,249)(280,251)(282,253)(283,255)(285,257)(287,259)(289,261)(291,263)(293,264)(294,266)(296,268)(298,270)(300,272)(302,274)(304,276)(306,277)(307,279)(309,281)(311,283)
\thinlines \drawline[-50](311,283)(313,284)(315,286)(317,288)(318,290)(320,291)(322,293)(324,295)(326,296)(328,298)(329,300)(331,301)(333,303)(335,304)(337,306)(339,308)(340,309)(342,311)(344,312)(346,314)(348,315)(350,317)(351,318)(353,320)(355,321)(357,323)(359,324)(361,325)(362,327)(364,328)(366,330)(368,331)(370,332)(372,334)(373,335)(375,337)(377,338)(379,339)(381,341)(383,342)(385,343)(386,344)(388,346)(390,347)(392,348)(394,350)(396,351)(397,352)(399,353)(401,355)(403,356)
\thinlines \drawline[-50](403,356)(405,357)(407,358)(408,359)(410,360)(412,362)(414,363)(416,364)(418,365)(419,366)(421,367)(423,368)(425,370)(427,371)(429,372)(430,373)(432,374)(434,375)(436,376)(438,377)(440,378)(441,379)(443,380)(445,381)(447,382)(449,383)(451,384)(452,385)(454,386)(456,387)(458,388)(460,389)(462,390)(463,391)(465,392)(467,393)(469,394)(471,395)(473,396)(475,396)(476,397)(478,398)(480,399)(482,400)(484,401)(486,402)(487,403)(489,403)(491,404)(493,405)(495,406)
\thinlines \drawline[-50](495,406)(497,407)(498,408)(500,408)(502,409)(504,410)(506,411)(508,412)(509,412)(511,413)(513,414)(515,415)(517,416)(519,416)(520,417)(522,418)(524,419)(526,419)(528,420)(530,421)(531,421)(533,422)(535,423)(537,424)(539,424)(541,425)(542,426)(544,426)(546,427)(548,428)(550,428)(552,429)(554,430)(555,430)(557,431)(559,432)(561,432)(563,433)(565,433)(566,434)(568,435)(570,435)(572,436)(574,437)(576,437)(577,438)(579,438)(581,439)(583,439)(585,440)(587,441)
\thinlines \drawline[-50](587,441)(588,441)(590,442)(592,442)(594,443)(596,443)(598,444)(599,445)(601,445)(603,446)(605,446)(607,447)(609,447)(610,448)(612,448)(614,449)(616,449)(618,450)(620,450)(621,451)(623,451)(625,452)(627,452)(629,453)(631,453)(633,454)(634,454)(636,455)(638,455)(640,456)(642,456)(644,456)(645,457)(647,457)(649,458)(651,458)(653,459)(655,459)(656,460)(658,460)(660,460)(662,461)(664,461)(666,462)(667,462)(669,462)(671,463)(673,463)(675,464)(677,464)(678,464)
\thinlines \drawline[-50](678,464)(680,465)(682,465)(684,466)(686,466)(688,466)(689,467)(691,467)(693,467)(695,468)(697,468)(699,469)(700,469)(702,469)(704,470)(706,470)(708,470)(710,471)(712,471)(713,471)(715,472)(717,472)(719,472)(721,473)(723,473)(724,473)(726,474)(728,474)(730,474)(732,475)(734,475)(735,475)(737,476)(739,476)(741,476)(743,477)(745,477)(746,477)(748,477)(750,478)(752,478)(754,478)(756,479)(757,479)(759,479)(761,479)(763,480)(765,480)(767,480)(768,481)(770,481)
\thinlines \drawline[-50](770,481)(772,481)(774,481)(776,482)(778,482)(779,482)(781,482)(783,483)(785,483)(787,483)(789,483)(790,484)(792,484)(794,484)(796,484)(798,485)(800,485)(802,485)(803,485)(805,486)(807,486)(809,486)(811,486)(813,487)(814,487)(816,487)(818,487)(820,487)(822,488)(824,488)(825,488)(827,488)(829,489)(831,489)(833,489)(835,489)(836,489)(838,490)(840,490)(842,490)(844,490)(846,490)(847,491)(849,491)(851,491)(853,491)(855,491)(857,492)(858,492)(860,492)(862,492)
\thinlines \drawline[-50](862,492)(864,492)(866,492)(868,493)(869,493)(871,493)(873,493)(875,493)(877,494)(879,494)(881,494)(882,494)(884,494)(886,494)(888,495)(890,495)(892,495)(893,495)(895,495)(897,495)(899,496)(901,496)(903,496)(904,496)(906,496)(908,496)(910,497)(912,497)(914,497)(915,497)(917,497)(919,497)(921,497)(923,498)(925,498)(926,498)(928,498)(930,498)(932,498)(934,498)(936,499)(937,499)(939,499)(941,499)(943,499)(945,499)(947,499)(948,499)(950,500)(952,500)(954,500)
\end{picture}


==> critical.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,50)
\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(954,179)(934,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,332)(219,332)
\thicklines \path(954,332)(934,332)
\put(177,332){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,485)(219,485)
\thicklines \path(954,485)(934,485)
\put(177,485){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,639)(219,639)
\thicklines \path(954,639)(934,639)
\put(177,639){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,792)(219,792)
\thicklines \path(954,792)(934,792)
\put(177,792){\makebox(0,0)[r]{0.8}}
\thicklines \path(199,945)(219,945)
\thicklines \path(954,945)(934,945)
\put(177,945){\makebox(0,0)[r]{1}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(325,179)(325,199)
\thicklines \path(325,945)(325,925)
\put(325,134){\makebox(0,0){0.2}}
\dashline{10}(297,179)(297,945)
\thicklines \path(451,179)(451,199)
\thicklines \path(451,945)(451,925)
\put(451,134){\makebox(0,0){0.4}}
\thicklines \path(577,179)(577,199)
\thicklines \path(577,945)(577,925)
\put(577,134){\makebox(0,0){0.6}}
\thicklines \path(702,179)(702,199)
\thicklines \path(702,945)(702,925)
\put(702,134){\makebox(0,0){0.8}}
\thicklines \path(828,179)(828,199)
\thicklines \path(828,945)(828,925)
\put(828,134){\makebox(0,0){1}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){1.2}}
\thicklines \path(199,179)(954,179)(954,945)(199,945)(199,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$q_\infty$}}}
\put(576,67){\makebox(0,0){$\Phi$}}
\put(780,903){\makebox(0,0)[r]{data}}
\thinlines \path(802,903)(910,903)
\thinlines \path(802,913)(802,893)
\thinlines \path(910,913)(910,893)
\thinlines \path(514,691)(514,829)
\thinlines \path(504,691)(524,691)
\thinlines \path(504,829)(524,829)
\thinlines \path(618,642)(618,703)
\thinlines \path(608,642)(628,642)
\thinlines \path(608,703)(628,703)
\thinlines \path(671,434)(671,511)
\thinlines \path(661,434)(681,434)
\thinlines \path(661,511)(681,511)
\thinlines \path(723,362)(723,423)
\thinlines \path(713,362)(733,362)
\thinlines \path(713,423)(733,423)
\thinlines \path(750,287)(750,327)
\thinlines \path(740,287)(760,287)
\thinlines \path(740,327)(760,327)
\thinlines \path(776,246)(776,277)
\thinlines \path(766,246)(786,246)
\thinlines \path(766,277)(786,277)
\thinlines \path(802,217)(802,248)
\thinlines \path(792,217)(812,217)
\thinlines \path(792,248)(812,248)
\put(514,760){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(618,672){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(671,472){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(723,393){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(750,307){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(776,262){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(802,233){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(856,903){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(780,858){\makebox(0,0)[r]{fit}}
\thinlines \drawline[-50](802,858)(910,858)
\thinlines \drawline[-50](441,945)(443,941)(451,926)(458,911)(466,896)(474,881)(481,865)(489,850)(496,835)(504,820)(512,805)(519,789)(527,774)(535,759)(542,744)(550,729)(557,713)(565,698)(573,683)(580,668)(588,653)(596,637)(603,622)(611,607)(618,592)(626,577)(634,561)(641,546)(649,531)(657,516)(664,501)(672,485)(679,470)(687,455)(695,440)(702,425)(710,410)(718,394)(725,379)(733,364)(740,349)(748,334)(756,318)(763,303)(771,288)(779,273)(786,258)(794,242)(801,227)(809,212)(817,197)
\thinlines \drawline[-50](817,197)(824,182)(826,179)
\end{picture}


==> dichte6.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,50)
\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(954,179)(934,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,288)(219,288)
\thicklines \path(954,288)(934,288)
\put(177,288){\makebox(0,0)[r]{0.1}}
\thicklines \path(199,398)(219,398)
\thicklines \path(954,398)(934,398)
\put(177,398){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,507)(219,507)
\thicklines \path(954,507)(934,507)
\put(177,507){\makebox(0,0)[r]{0.3}}
\thicklines \path(199,617)(219,617)
\thicklines \path(954,617)(934,617)
\put(177,617){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,726)(219,726)
\thicklines \path(954,726)(934,726)
\put(177,726){\makebox(0,0)[r]{0.5}}
\thicklines \path(199,836)(219,836)
\thicklines \path(954,836)(934,836)
\put(177,836){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,945)(219,945)
\thicklines \path(954,945)(934,945)
\put(177,945){\makebox(0,0)[r]{0.7}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(307,179)(307,199)
\thicklines \path(307,945)(307,925)
\put(307,134){\makebox(0,0){0.5}}
\thicklines \path(415,179)(415,199)
\thicklines \path(415,945)(415,925)
\put(415,134){\makebox(0,0){1}}
\thicklines \path(523,179)(523,199)
\thicklines \path(523,945)(523,925)
\put(523,134){\makebox(0,0){1.5}}
\thicklines \path(630,179)(630,199)
\thicklines \path(630,945)(630,925)
\put(630,134){\makebox(0,0){2}}
\thicklines \path(738,179)(738,199)
\thicklines \path(738,945)(738,925)
\put(738,134){\makebox(0,0){2.5}}
\thicklines \path(846,179)(846,199)
\thicklines \path(846,945)(846,925)
\put(846,134){\makebox(0,0){3}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){3.5}}
\thicklines \path(199,179)(954,179)(954,945)(199,945)(199,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$\eta$}}}
\put(576,67){\makebox(0,0){distance[cm]}}
\put(780,312){\makebox(0,0)[r]{small}}
\thinlines \path(802,312)(910,312)
\thinlines \path(230,768)(230,768)(293,743)(356,676)(419,668)(482,683)(545,671)(608,642)(671,624)(734,554)(797,451)(860,345)
\put(230,768){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(293,743){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(356,676){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(419,668){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(482,683){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(545,671){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(608,642){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(671,624){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(734,554){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(797,451){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(860,345){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(856,312){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(780,267){\makebox(0,0)[r]{large}}
\thicklines \path(802,267)(910,267)
\thicklines \path(230,233)(230,233)(293,272)(356,341)(419,400)(482,365)(545,374)(608,412)(671,424)(734,502)(797,610)(860,712)
\put(230,233){\makebox(0,0){$+$}}
\put(293,272){\makebox(0,0){$+$}}
\put(356,341){\makebox(0,0){$+$}}
\put(419,400){\makebox(0,0){$+$}}
\put(482,365){\makebox(0,0){$+$}}
\put(545,374){\makebox(0,0){$+$}}
\put(608,412){\makebox(0,0){$+$}}
\put(671,424){\makebox(0,0){$+$}}
\put(734,502){\makebox(0,0){$+$}}
\put(797,610){\makebox(0,0){$+$}}
\put(860,712){\makebox(0,0){$+$}}
\put(856,267){\makebox(0,0){$+$}}
\put(780,222){\makebox(0,0)[r]{total}}
\Thicklines \path(802,222)(910,222)
\Thicklines \path(230,822)(230,822)(293,836)(356,838)(419,889)(482,869)(545,866)(608,875)(671,869)(734,877)(797,882)(860,878)
\put(230,822){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(293,836){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(356,838){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(419,889){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(482,869){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(545,866){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(608,875){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(671,869){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(734,877){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(797,882){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(860,878){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(856,222){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> fourier.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,100)
\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(954,179)(934,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,288)(219,288)
\thicklines \path(954,288)(934,288)
\put(177,288){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,398)(219,398)
\thicklines \path(954,398)(934,398)
\put(177,398){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,507)(219,507)
\thicklines \path(954,507)(934,507)
\put(177,507){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,617)(219,617)
\thicklines \path(954,617)(934,617)
\put(177,617){\makebox(0,0)[r]{0.8}}
\thicklines \path(199,726)(219,726)
\thicklines \path(954,726)(934,726)
\put(177,726){\makebox(0,0)[r]{1}}
\thicklines \path(199,836)(219,836)
\thicklines \path(954,836)(934,836)
\put(177,836){\makebox(0,0)[r]{1.2}}
\thicklines \path(199,945)(219,945)
\thicklines \path(954,945)(934,945)
\put(177,945){\makebox(0,0)[r]{1.4}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(293,179)(293,199)
\thicklines \path(293,945)(293,925)
\put(293,134){\makebox(0,0){0.5}}
\thicklines \path(388,179)(388,199)
\thicklines \path(388,945)(388,925)
\put(388,134){\makebox(0,0){1}}
\thicklines \path(482,179)(482,199)
\thicklines \path(482,945)(482,925)
\put(482,134){\makebox(0,0){1.5}}
\thicklines \path(577,179)(577,199)
\thicklines \path(577,945)(577,925)
\put(577,134){\makebox(0,0){2}}
\thicklines \path(671,179)(671,199)
\thicklines \path(671,945)(671,925)
\put(671,134){\makebox(0,0){2.5}}
\thicklines \path(765,179)(765,199)
\thicklines \path(765,945)(765,925)
\put(765,134){\makebox(0,0){3}}
\thicklines \path(860,179)(860,199)
\thicklines \path(860,945)(860,925)
\put(860,134){\makebox(0,0){3.5}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){4}}
\thicklines \path(199,179)(954,179)(954,945)(199,945)(199,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$|A|$}}}
\put(576,67){\makebox(0,0){T [s]}}
\put(485,903){\makebox(0,0)[r]{50\% filled}}
\thinlines \path(507,903)(615,903)
\thinlines \path(954,202)(896,240)(826,315)(769,259)(721,369)(681,915)(647,519)(617,296)(591,265)(568,308)(547,208)(529,249)(512,270)(498,257)(484,256)(472,216)(460,231)(450,468)(440,383)(431,339)(423,190)(415,271)(408,296)(401,213)(395,201)(389,218)(383,213)(378,199)(373,258)(368,220)(364,268)(360,336)(356,359)(352,260)(348,208)(345,219)(341,216)(338,271)(335,266)(332,233)(330,251)(327,223)(324,188)(322,266)(320,240)(317,241)(315,232)(313,199)(311,221)(309,221)(307,215)
\thinlines \path(307,215)(305,185)(303,240)(302,226)(300,221)(299,263)(297,243)(295,230)(294,211)(293,270)(291,198)(290,192)(289,229)(287,227)(286,219)(285,226)(284,218)(283,200)(281,206)(280,210)(279,212)(278,219)(277,237)(276,203)(275,237)(275,209)(274,199)(273,222)(272,198)(271,229)(270,213)(269,204)(269,211)(268,199)(267,222)(266,211)(266,199)(265,198)(264,215)(264,185)(263,196)(262,186)(262,205)(261,190)(260,213)(260,215)(259,188)(259,189)(258,195)(258,191)(257,217)
\thinlines \path(257,217)(257,196)(256,180)(255,188)(255,200)(254,200)(254,194)(254,188)(253,194)(253,188)(252,190)(252,193)(251,189)(251,181)(250,189)(250,190)(250,197)(249,186)(249,187)(248,197)(248,180)(248,189)(247,184)(247,185)(246,185)(246,183)(246,181)(245,186)(245,182)(245,180)(244,184)(244,182)(244,182)(243,181)(243,182)(243,184)(243,181)(242,181)(242,180)(242,180)(241,183)(241,183)(241,181)(241,182)(240,182)(240,180)(240,181)(239,182)(239,182)(239,181)(239,181)
\thinlines \path(239,181)(238,181)(238,182)(238,182)(238,181)(237,180)(237,179)(237,181)(237,180)(237,181)(236,181)(236,181)(236,180)(236,182)(235,182)(235,182)(235,182)(235,182)(235,181)(234,182)(234,180)(234,181)(234,181)(234,181)(233,180)(233,181)(233,181)(233,182)(233,181)(233,181)(232,181)(232,182)(232,183)(232,182)(232,184)(231,180)(231,181)(231,182)(231,182)(231,179)(231,179)(231,181)(230,182)(230,182)(230,182)(230,180)(230,182)(230,183)(229,182)(229,180)(229,182)
\thinlines \path(229,182)(229,182)(229,184)(229,179)(229,182)(228,182)(228,181)(228,180)(228,183)(228,181)(228,180)(228,179)(227,181)(227,181)(227,182)(227,183)(227,183)(227,182)(227,181)(227,181)(226,180)(226,180)(226,180)(226,182)(226,183)(226,182)(226,183)(226,181)(226,182)(225,184)(225,181)(225,182)(225,180)(225,182)(225,182)(225,182)(225,181)(225,180)(224,181)(224,180)(224,180)(224,181)(224,181)(224,181)(224,181)(224,182)(224,181)(224,181)(223,180)(223,180)(223,180)
\thinlines \path(223,180)(223,182)(223,179)(223,181)(223,180)(223,180)(223,180)(223,181)(223,180)(222,179)(222,180)(222,181)(222,180)(222,180)(222,181)(222,180)(222,180)(222,180)(222,180)(222,180)(222,180)(221,181)(221,181)(221,181)(221,181)(221,181)(221,180)(221,180)(221,180)(221,180)(221,180)(221,180)(221,180)(221,179)(220,180)(220,181)(220,180)(220,181)(220,180)(220,180)(220,180)(220,180)(220,180)(220,180)(220,180)(220,180)(220,180)(220,180)(219,179)(219,180)(219,180)
\thinlines \path(219,180)(219,180)(219,180)(219,180)(219,180)(219,180)(219,180)(219,180)(219,180)(219,180)(219,180)(219,180)(219,179)(219,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(218,180)(217,180)(217,180)(217,180)(217,180)(217,180)(217,180)(217,179)(217,180)(217,180)(217,180)(217,180)(217,180)(217,180)(217,180)(217,180)(217,180)(217,180)(217,180)(217,180)(217,179)
\thinlines \path(217,179)(216,179)(216,180)(216,180)(216,179)(216,180)(216,180)(216,180)(216,180)(216,180)(216,180)(216,180)(216,180)(216,180)(216,180)(216,180)(216,180)(216,180)(216,180)(216,179)(216,180)(216,179)(215,180)(215,180)(215,180)(215,180)(215,180)(215,180)(215,180)(215,179)(215,180)(215,180)(215,180)(215,180)(215,180)(215,180)(215,181)(215,180)(215,180)(215,179)(215,179)(215,180)(215,181)(215,179)(215,180)(215,180)(215,180)(214,180)(214,180)(214,180)(214,180)
\thinlines \path(214,180)(214,180)(214,181)(214,180)(214,180)(214,180)(214,180)(214,180)(214,179)(214,180)(214,179)(214,180)(214,180)(214,180)(214,180)(214,180)(214,180)(214,180)(214,180)(214,181)(214,179)(214,180)(214,180)(214,179)(214,180)(213,180)(213,180)(213,180)(213,179)(213,180)(213,180)(213,180)(213,179)(213,180)(213,180)(213,180)(213,180)(213,180)(213,180)(213,181)(213,180)(213,179)(213,179)(213,180)(213,180)(213,180)(213,180)(213,179)(213,180)(213,179)(213,180)
\thinlines \path(213,180)(213,180)(213,180)(213,180)(213,180)(213,179)(213,180)(212,180)(212,180)(212,180)(212,180)(212,179)(212,180)(212,180)(212,180)(212,179)(212,180)(212,180)(212,180)(212,180)(212,180)(212,180)(212,180)(212,179)(212,180)(212,179)(212,180)(212,180)(212,180)(212,180)(212,180)(212,179)(212,179)(212,180)(212,180)(212,179)(212,180)(212,180)(212,180)(212,180)(212,180)(212,180)(212,180)(212,180)(211,180)(211,180)(211,180)(211,180)(211,179)(211,179)(211,179)
\thinlines \path(211,179)(211,180)(211,180)(211,180)(211,180)(211,180)(211,179)(211,180)(211,180)(211,179)(211,180)(211,180)(211,179)(211,180)(211,179)(211,180)(211,180)(211,180)(211,179)(211,179)(211,180)(211,180)(211,180)(211,180)(211,179)(211,180)(211,180)(211,179)(211,179)(211,180)(211,180)(211,180)(211,179)(211,180)(211,180)(211,180)(211,180)(211,179)(210,180)(210,180)(210,179)(210,180)(210,179)(210,180)(210,180)(210,180)(210,180)(210,180)(210,180)(210,180)(210,180)
\thinlines \path(210,180)(210,179)(210,179)(210,180)(210,180)(210,180)(210,180)(210,180)(210,180)(210,180)(210,180)(210,180)(210,180)(210,179)(210,180)(210,180)(210,179)(210,180)(210,180)(210,179)(210,180)(210,180)(210,180)(210,179)(210,180)(210,180)(210,180)(210,180)(210,180)(210,180)(210,179)(210,180)(210,180)(210,180)(210,180)(210,180)(210,179)(210,180)(210,179)(210,179)(209,179)(209,180)(209,179)(209,180)(209,180)(209,180)(209,180)(209,180)(209,179)(209,179)(209,179)
\thinlines \path(209,179)(209,179)(209,179)(209,179)(209,180)(209,180)(209,180)(209,179)(209,180)(209,179)(209,180)(209,180)(209,179)(209,179)(209,180)(209,180)(209,180)(209,179)(209,179)(209,179)(209,180)(209,180)(209,179)(209,179)(209,179)(209,180)(209,179)(209,179)(209,180)(209,180)(209,179)(209,179)(209,180)(209,180)(209,180)(209,180)(209,179)(209,179)(209,179)(209,180)(209,179)(209,179)(209,180)(209,180)(209,180)(209,179)(209,180)(209,179)(209,180)(209,179)(209,179)
\thinlines \path(209,179)(209,179)(208,179)(208,180)(208,180)(208,179)(208,179)(208,179)(208,180)(208,179)(208,180)(208,179)(208,180)(208,180)(208,180)(208,179)(208,179)(208,180)(208,179)(208,179)(208,179)(208,179)(208,180)(208,179)(208,179)(208,180)(208,180)(208,180)(208,179)(208,179)(208,179)(208,180)(208,180)(208,179)(208,179)(208,179)(208,180)(208,180)(208,179)(208,180)(208,179)(208,179)(208,180)(208,180)(208,180)(208,180)(208,179)(208,179)(208,179)(208,179)(208,179)
\thinlines \path(208,179)(208,179)(208,179)(208,179)(208,179)(208,180)(208,180)(208,180)(208,179)(208,179)(208,179)(208,180)(208,180)(208,179)(208,179)(208,180)(208,180)(208,179)(208,179)(208,179)(208,179)(208,180)(208,179)(208,179)(208,180)(208,180)(208,180)(208,180)(208,180)(208,180)(207,180)(207,180)(207,179)(207,179)(207,179)(207,180)(207,179)(207,179)(207,179)(207,180)(207,180)(207,179)(207,179)(207,179)(207,180)(207,180)(207,179)(207,179)(207,179)(207,179)(207,180)
\thinlines \path(207,180)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,180)(207,180)(207,180)(207,180)(207,179)(207,180)(207,180)(207,179)(207,179)(207,179)(207,179)(207,179)(207,180)(207,179)(207,179)(207,180)(207,179)(207,180)(207,179)(207,179)(207,180)(207,179)(207,179)(207,179)(207,179)(207,180)(207,180)(207,179)(207,179)(207,179)(207,180)(207,179)(207,179)(207,179)(207,179)(207,180)(207,179)(207,179)(207,180)(207,180)(207,179)(207,179)(207,179)(207,179)
\thinlines \path(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,180)(207,179)(207,179)(207,179)(207,180)(207,179)(207,180)(207,179)(207,179)(207,180)(207,180)(207,180)(207,179)(207,179)(207,179)(207,179)(207,180)(207,179)(207,180)(207,179)(207,179)(207,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)(206,180)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)(206,180)(206,179)(206,180)(206,180)(206,179)(206,179)(206,179)(206,179)
\thinlines \path(206,179)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)(206,180)(206,179)(206,180)(206,180)(206,179)(206,180)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)(206,180)(206,179)(206,180)(206,179)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)(206,180)(206,179)(206,180)(206,179)(206,179)
\thinlines \path(206,179)(206,179)(206,180)(206,180)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)(206,180)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,180)(206,179)
\thinlines \path(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,180)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,180)(205,180)(205,180)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,180)(205,179)(205,179)(205,179)(205,180)(205,180)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,180)(205,179)(205,179)(205,179)(205,179)
\thinlines \path(205,179)(205,180)(205,179)(205,179)(205,179)(205,179)(205,180)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,180)(205,179)(205,180)
\put(485,858){\makebox(0,0)[r]{80\% filled}}
\thicklines \path(507,858)(615,858)
\thicklines \path(954,201)(951,201)(800,331)(700,202)(629,214)(575,199)(533,227)(500,238)(472,207)(450,185)(430,198)(414,208)(399,233)(387,194)(376,203)(366,183)(357,199)(349,235)(342,184)(336,192)(330,191)(324,206)(319,181)(315,181)(310,192)(306,192)(303,195)(299,200)(296,186)(293,186)(290,183)(287,192)(285,198)(283,189)(280,186)(278,187)(276,199)(274,187)(272,183)(271,182)(269,186)(267,187)(266,184)(264,187)(263,189)(262,181)(260,181)(259,190)(258,183)(257,181)(256,186)
\thicklines \path(256,186)(255,182)(254,182)(253,181)(252,181)(251,181)(250,182)(249,181)(248,181)(247,181)(247,182)(246,181)(245,180)(245,181)(244,180)(243,182)(243,180)(242,181)(241,181)(241,180)(240,180)(240,180)(239,181)(239,180)(238,180)(238,181)(237,180)(237,180)(236,179)(236,180)(235,179)(235,180)(234,180)(234,179)(234,179)(233,180)(233,179)(232,179)(232,179)(232,180)(231,179)(231,180)(231,180)(230,180)(230,180)(230,180)(229,180)(229,179)(229,180)(228,180)(228,179)
\thicklines \path(228,179)(228,179)(228,180)(227,180)(227,180)(227,180)(227,180)(226,180)(226,180)(226,179)(226,180)(225,179)(225,180)(225,179)(225,179)(224,179)(224,180)(224,179)(224,179)(224,179)(223,180)(223,180)(223,180)(223,179)(223,180)(222,179)(222,179)(222,179)(222,180)(222,179)(222,179)(221,179)(221,179)(221,180)(221,180)(221,180)(221,179)(220,179)(220,179)(220,179)(220,179)(220,179)(220,179)(220,179)(219,179)(219,179)(219,179)(219,179)(219,179)(219,179)(219,179)
\thicklines \path(219,179)(219,179)(218,179)(218,179)(218,179)(218,179)(218,179)(218,179)(218,179)(218,179)(217,179)(217,179)(217,179)(217,179)(217,179)(217,179)(217,179)(217,179)(217,179)(216,179)(216,179)(216,179)(216,179)(216,179)(216,179)(216,179)(216,179)(216,179)(216,179)(216,179)(215,179)(215,179)(215,179)(215,179)(215,179)(215,179)(215,179)(215,179)(215,179)(215,179)(215,179)(214,179)(214,179)(214,179)(214,179)(214,179)(214,179)(214,179)(214,179)(214,179)(214,179)
\thicklines \path(214,179)(214,179)(214,179)(214,179)(214,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(213,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(212,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)
\thicklines \path(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(211,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(210,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)
\thicklines \path(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(209,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)(208,179)
\thicklines \path(208,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(207,179)(206,179)(206,179)(206,179)
\thicklines \path(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)
\thicklines \path(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(206,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)
\thicklines \path(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(205,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)
\thicklines \path(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)
\thicklines \path(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)
\thicklines \path(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(204,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)
\thicklines \path(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)
\thicklines \path(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)
\thicklines \path(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)
\thicklines \path(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(203,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)
\thicklines \path(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)
\thicklines \path(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)
\thicklines \path(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)(202,179)
\end{picture}


==> segtime.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,100)
\tenrm
\thicklines \path(177,179)(197,179)
\thicklines \path(954,179)(934,179)
\put(155,179){\makebox(0,0)[r]{0}}
\thicklines \path(177,332)(197,332)
\thicklines \path(954,332)(934,332)
\put(155,332){\makebox(0,0)[r]{2}}
\thicklines \path(177,485)(197,485)
\thicklines \path(954,485)(934,485)
\put(155,485){\makebox(0,0)[r]{4}}
\thicklines \path(177,639)(197,639)
\thicklines \path(954,639)(934,639)
\put(155,639){\makebox(0,0)[r]{6}}
\thicklines \path(177,792)(197,792)
\thicklines \path(954,792)(934,792)
\put(155,792){\makebox(0,0)[r]{8}}
\thicklines \path(177,945)(197,945)
\thicklines \path(954,945)(934,945)
\put(155,945){\makebox(0,0)[r]{10}}
\thicklines \path(177,179)(177,199)
\thicklines \path(177,945)(177,925)
\put(177,134){\makebox(0,0){0}}
\thicklines \path(332,179)(332,199)
\thicklines \path(332,945)(332,925)
\put(332,134){\makebox(0,0){20}}
\thicklines \path(488,179)(488,199)
\thicklines \path(488,945)(488,925)
\put(488,134){\makebox(0,0){40}}
\thicklines \path(643,179)(643,199)
\thicklines \path(643,945)(643,925)
\put(643,134){\makebox(0,0){60}}
\thicklines \path(799,179)(799,199)
\thicklines \path(799,945)(799,925)
\put(799,134){\makebox(0,0){80}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){100}}
\thicklines \path(177,179)(954,179)(954,945)(177,945)(177,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$n_c$}}}
\put(565,67){\makebox(0,0){filling fraction of the drum}}
\put(353,903){\makebox(0,0)[r]{0.75mm}}
\thinlines \path(375,903)(483,903)
\thinlines \path(410,236)(410,236)(479,239)(507,269)(604,309)(693,273)(797,280)
\put(410,236){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(479,239){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(507,269){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(604,309){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(693,273){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(797,280){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(429,903){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\thinlines \path(410,226)(410,246)
\thinlines \path(400,226)(420,226)
\thinlines \path(400,246)(420,246)
\thinlines \path(479,236)(479,243)
\thinlines \path(469,236)(489,236)
\thinlines \path(469,243)(489,243)
\thinlines \path(507,257)(507,282)
\thinlines \path(497,257)(517,257)
\thinlines \path(497,282)(517,282)
\thinlines \path(604,292)(604,327)
\thinlines \path(594,292)(614,292)
\thinlines \path(594,327)(614,327)
\thinlines \path(693,259)(693,287)
\thinlines \path(683,259)(703,259)
\thinlines \path(683,287)(703,287)
\thinlines \path(797,259)(797,302)
\thinlines \path(787,259)(807,259)
\thinlines \path(787,302)(807,302)
\put(410,236){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(479,239){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(507,269){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(604,309){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(693,273){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(797,280){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(353,858){\makebox(0,0)[r]{1.0mm}}
\thicklines \path(375,858)(483,858)
\thicklines \path(329,240)(329,240)(444,232)(566,295)(687,404)(802,381)(898,353)
\put(329,240){\makebox(0,0){$+$}}
\put(444,232){\makebox(0,0){$+$}}
\put(566,295){\makebox(0,0){$+$}}
\put(687,404){\makebox(0,0){$+$}}
\put(802,381){\makebox(0,0){$+$}}
\put(898,353){\makebox(0,0){$+$}}
\put(429,858){\makebox(0,0){$+$}}
\thicklines \path(329,230)(329,251)
\thicklines \path(319,230)(339,230)
\thicklines \path(319,251)(339,251)
\thicklines \path(444,228)(444,237)
\thicklines \path(434,228)(454,228)
\thicklines \path(434,237)(454,237)
\thicklines \path(566,289)(566,301)
\thicklines \path(556,289)(576,289)
\thicklines \path(556,301)(576,301)
\thicklines \path(687,391)(687,418)
\thicklines \path(677,391)(697,391)
\thicklines \path(677,418)(697,418)
\thicklines \path(802,370)(802,391)
\thicklines \path(792,370)(812,370)
\thicklines \path(792,391)(812,391)
\thicklines \path(898,345)(898,361)
\thicklines \path(888,345)(908,345)
\thicklines \path(888,361)(908,361)
\put(329,240){\makebox(0,0){$+$}}
\put(444,232){\makebox(0,0){$+$}}
\put(566,295){\makebox(0,0){$+$}}
\put(687,404){\makebox(0,0){$+$}}
\put(802,381){\makebox(0,0){$+$}}
\put(898,353){\makebox(0,0){$+$}}
\put(353,813){\makebox(0,0)[r]{1.25mm}}
\Thicklines \path(375,813)(483,813)
\Thicklines \path(329,316)(329,316)(444,324)(566,363)(687,521)(802,817)(898,413)
\put(329,316){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(444,324){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(566,363){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(687,521){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(802,817){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(898,413){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(429,813){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\Thicklines \path(329,296)(329,335)
\Thicklines \path(319,296)(339,296)
\Thicklines \path(319,335)(339,335)
\Thicklines \path(444,313)(444,335)
\Thicklines \path(434,313)(454,313)
\Thicklines \path(434,335)(454,335)
\Thicklines \path(566,345)(566,381)
\Thicklines \path(556,345)(576,345)
\Thicklines \path(556,381)(576,381)
\Thicklines \path(687,490)(687,551)
\Thicklines \path(677,490)(697,490)
\Thicklines \path(677,551)(697,551)
\Thicklines \path(802,711)(802,924)
\Thicklines \path(792,711)(812,711)
\Thicklines \path(792,924)(812,924)
\Thicklines \path(898,398)(898,427)
\Thicklines \path(888,398)(908,398)
\Thicklines \path(888,427)(908,427)
\put(329,316){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(444,324){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(566,363){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(687,521){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(802,817){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(898,413){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> sizeratio.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,100)
\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(954,179)(934,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,332)(219,332)
\thicklines \path(954,332)(934,332)
\put(177,332){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,485)(219,485)
\thicklines \path(954,485)(934,485)
\put(177,485){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,639)(219,639)
\thicklines \path(954,639)(934,639)
\put(177,639){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,792)(219,792)
\thicklines \path(954,792)(934,792)
\put(177,792){\makebox(0,0)[r]{0.8}}
\thicklines \path(199,945)(219,945)
\thicklines \path(954,945)(934,945)
\put(177,945){\makebox(0,0)[r]{1}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(350,179)(350,199)
\thicklines \path(350,945)(350,925)
\put(350,134){\makebox(0,0){20}}
\thicklines \path(501,179)(501,199)
\thicklines \path(501,945)(501,925)
\put(501,134){\makebox(0,0){40}}
\thicklines \path(652,179)(652,199)
\thicklines \path(652,945)(652,925)
\put(652,134){\makebox(0,0){60}}
\thicklines \path(803,179)(803,199)
\thicklines \path(803,945)(803,925)
\put(803,134){\makebox(0,0){80}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){100}}
\thicklines \path(199,179)(954,179)(954,945)(199,945)(199,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$q_\infty$}}}
\put(576,67){\makebox(0,0){filling fraction of the drum}}
\put(375,903){\makebox(0,0)[r]{0.75mm}}
\thinlines \path(397,903)(505,903)
\thinlines \path(267,180)(267,180)(366,330)(426,439)(493,568)(520,622)(614,801)(700,883)(801,616)
\put(267,180){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(366,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(426,439){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(493,568){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(614,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(700,883){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(801,616){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(451,903){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\thinlines \path(267,179)(267,195)
\thinlines \path(257,179)(277,179)
\thinlines \path(257,195)(277,195)
\thinlines \path(366,307)(366,353)
\thinlines \path(356,307)(376,307)
\thinlines \path(356,353)(376,353)
\thinlines \path(426,416)(426,462)
\thinlines \path(416,416)(436,416)
\thinlines \path(416,462)(436,462)
\thinlines \path(493,545)(493,591)
\thinlines \path(483,545)(503,545)
\thinlines \path(483,591)(503,591)
\thinlines \path(520,583)(520,660)
\thinlines \path(510,583)(530,583)
\thinlines \path(510,660)(530,660)
\thinlines \path(614,732)(614,870)
\thinlines \path(604,732)(624,732)
\thinlines \path(604,870)(624,870)
\thinlines \path(700,806)(700,945)
\thinlines \path(690,806)(710,806)
\thinlines \path(690,945)(710,945)
\thinlines \path(801,559)(801,674)
\thinlines \path(791,559)(811,559)
\thinlines \path(791,674)(811,674)
\put(267,180){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(366,330){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(426,439){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(493,568){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(520,622){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(614,801){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(700,883){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(801,616){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(375,858){\makebox(0,0)[r]{1.0mm}}
\thicklines \path(397,858)(505,858)
\thicklines \path(253,181)(253,181)(347,356)(458,570)(577,672)(695,740)(806,610)(900,362)
\put(253,181){\makebox(0,0){$+$}}
\put(347,356){\makebox(0,0){$+$}}
\put(458,570){\makebox(0,0){$+$}}
\put(577,672){\makebox(0,0){$+$}}
\put(695,740){\makebox(0,0){$+$}}
\put(806,610){\makebox(0,0){$+$}}
\put(900,362){\makebox(0,0){$+$}}
\put(451,858){\makebox(0,0){$+$}}
\thicklines \path(253,179)(253,212)
\thicklines \path(243,179)(263,179)
\thicklines \path(243,212)(263,212)
\thicklines \path(347,325)(347,387)
\thicklines \path(337,325)(357,325)
\thicklines \path(337,387)(357,387)
\thicklines \path(458,539)(458,600)
\thicklines \path(448,539)(468,539)
\thicklines \path(448,600)(468,600)
\thicklines \path(577,642)(577,703)
\thicklines \path(567,642)(587,642)
\thicklines \path(567,703)(587,703)
\thicklines \path(695,705)(695,774)
\thicklines \path(685,705)(705,705)
\thicklines \path(685,774)(705,774)
\thicklines \path(806,587)(806,633)
\thicklines \path(796,587)(816,587)
\thicklines \path(796,633)(816,633)
\thicklines \path(900,347)(900,377)
\thicklines \path(890,347)(910,347)
\thicklines \path(890,377)(910,377)
\put(253,181){\makebox(0,0){$+$}}
\put(347,356){\makebox(0,0){$+$}}
\put(458,570){\makebox(0,0){$+$}}
\put(577,672){\makebox(0,0){$+$}}
\put(695,740){\makebox(0,0){$+$}}
\put(806,610){\makebox(0,0){$+$}}
\put(900,362){\makebox(0,0){$+$}}
\put(375,813){\makebox(0,0)[r]{1.25mm}}
\Thicklines \path(397,813)(505,813)
\Thicklines \path(253,194)(253,194)(347,249)(458,320)(577,397)(695,559)(806,505)(900,346)
\put(253,194){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(347,249){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(458,320){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(577,397){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(695,559){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(806,505){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(900,346){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(451,813){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\Thicklines \path(253,179)(253,225)
\Thicklines \path(243,179)(263,179)
\Thicklines \path(243,225)(263,225)
\Thicklines \path(347,234)(347,265)
\Thicklines \path(337,234)(357,234)
\Thicklines \path(337,265)(357,265)
\Thicklines \path(458,297)(458,343)
\Thicklines \path(448,297)(468,297)
\Thicklines \path(448,343)(468,343)
\Thicklines \path(577,367)(577,428)
\Thicklines \path(567,367)(587,367)
\Thicklines \path(567,428)(587,428)
\Thicklines \path(695,513)(695,605)
\Thicklines \path(685,513)(705,513)
\Thicklines \path(685,605)(705,605)
\Thicklines \path(806,429)(806,582)
\Thicklines \path(796,429)(816,429)
\Thicklines \path(796,582)(816,582)
\Thicklines \path(900,323)(900,369)
\Thicklines \path(890,323)(910,323)
\Thicklines \path(890,369)(910,369)
\put(253,194){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(347,249){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(458,320){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(577,397){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(695,559){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(806,505){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(900,346){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> theta_r.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,850)(0,50)
\tenrm
\thicklines \path(177,179)(197,179)
\thicklines \path(954,179)(934,179)
\put(155,179){\makebox(0,0)[r]{20}}
\thicklines \path(177,275)(197,275)
\thicklines \path(954,275)(934,275)
\put(155,275){\makebox(0,0)[r]{22}}
\thicklines \path(177,371)(197,371)
\thicklines \path(954,371)(934,371)
\put(155,371){\makebox(0,0)[r]{24}}
\thicklines \path(177,466)(197,466)
\thicklines \path(954,466)(934,466)
\put(155,466){\makebox(0,0)[r]{26}}
\thicklines \path(177,562)(197,562)
\thicklines \path(954,562)(934,562)
\put(155,562){\makebox(0,0)[r]{28}}
\thicklines \path(177,658)(197,658)
\thicklines \path(954,658)(934,658)
\put(155,658){\makebox(0,0)[r]{30}}
\thicklines \path(177,754)(197,754)
\thicklines \path(954,754)(934,754)
\put(155,754){\makebox(0,0)[r]{32}}
\thicklines \path(177,849)(197,849)
\thicklines \path(954,849)(934,849)
\put(155,849){\makebox(0,0)[r]{34}}
\thicklines \path(177,945)(197,945)
\thicklines \path(954,945)(934,945)
\put(155,945){\makebox(0,0)[r]{36}}
\thicklines \path(177,179)(177,199)
\thicklines \path(177,945)(177,925)
\put(177,134){\makebox(0,0){0}}
\thicklines \path(307,179)(307,199)
\thicklines \path(307,945)(307,925)
\put(307,134){\makebox(0,0){0.001}}
\thicklines \path(436,179)(436,199)
\thicklines \path(436,945)(436,925)
\put(436,134){\makebox(0,0){0.002}}
\thicklines \path(566,179)(566,199)
\thicklines \path(566,945)(566,925)
\put(566,134){\makebox(0,0){0.003}}
\thicklines \path(695,179)(695,199)
\thicklines \path(695,945)(695,925)
\put(695,134){\makebox(0,0){0.004}}
\thicklines \path(825,179)(825,199)
\thicklines \path(825,945)(825,925)
\put(825,134){\makebox(0,0){0.005}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){0.006}}
\thicklines \path(177,179)(954,179)(954,945)(177,945)(177,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$\Theta$}}}
\put(565,67){\makebox(0,0){$r_0[cm]$}}
\put(375,903){\makebox(0,0)[r]{R=1.0mm}}
\Thicklines \path(397,903)(505,903)
\Thicklines \path(397,913)(397,893)
\Thicklines \path(505,913)(505,893)
\Thicklines \path(177,188)(177,198)
\Thicklines \path(167,188)(187,188)
\Thicklines \path(167,198)(187,198)
\Thicklines \path(501,463)(501,472)
\Thicklines \path(491,463)(511,463)
\Thicklines \path(491,472)(511,472)
\Thicklines \path(825,822)(825,842)
\Thicklines \path(815,822)(835,822)
\Thicklines \path(815,842)(835,842)
\Thicklines \path(177,344)(177,363)
\Thicklines \path(167,344)(187,344)
\Thicklines \path(167,363)(187,363)
\Thicklines \path(501,603)(501,612)
\Thicklines \path(491,603)(511,603)
\Thicklines \path(491,612)(511,612)
\Thicklines \path(825,868)(825,888)
\Thicklines \path(815,868)(835,868)
\Thicklines \path(815,888)(835,888)
\Thicklines \path(177,442)(177,461)
\Thicklines \path(167,442)(187,442)
\Thicklines \path(167,461)(187,461)
\Thicklines \path(501,688)(501,697)
\Thicklines \path(491,688)(511,688)
\Thicklines \path(491,697)(511,697)
\Thicklines \path(825,925)(825,944)
\Thicklines \path(815,925)(835,925)
\Thicklines \path(815,944)(835,944)
\put(177,193){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(501,468){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(825,832){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(177,354){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(501,607){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(825,878){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(177,452){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(501,693){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(825,934){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(451,903){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\Thicklines \path(177,193)(177,193)(501,468)(825,832)
\Thicklines \path(177,354)(177,354)(501,607)(825,878)
\Thicklines \path(177,452)(177,452)(501,693)(825,934)
\put(375,858){\makebox(0,0)[r]{R=1.5mm}}
\thinlines \path(397,858)(505,858)
\thinlines \path(397,868)(397,848)
\thinlines \path(505,868)(505,848)
\thinlines \path(177,282)(177,292)
\thinlines \path(167,282)(187,282)
\thinlines \path(167,292)(187,292)
\thinlines \path(501,423)(501,433)
\thinlines \path(491,423)(511,423)
\thinlines \path(491,433)(511,433)
\thinlines \path(825,569)(825,579)
\thinlines \path(815,569)(835,569)
\thinlines \path(815,579)(835,579)
\thinlines \path(177,461)(177,471)
\thinlines \path(167,461)(187,461)
\thinlines \path(167,471)(187,471)
\thinlines \path(501,591)(501,610)
\thinlines \path(491,591)(511,591)
\thinlines \path(491,610)(511,610)
\thinlines \path(825,725)(825,744)
\thinlines \path(815,725)(835,725)
\thinlines \path(815,744)(835,744)
\thinlines \path(177,572)(177,581)
\thinlines \path(167,572)(187,572)
\thinlines \path(167,581)(187,581)
\thinlines \path(501,672)(501,701)
\thinlines \path(491,672)(511,672)
\thinlines \path(491,701)(511,701)
\thinlines \path(825,816)(825,844)
\thinlines \path(815,816)(835,816)
\thinlines \path(815,844)(835,844)
\put(177,287){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(501,428){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(825,574){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(177,466){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(501,600){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(825,734){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(177,576){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(501,686){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(825,830){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\put(451,858){\raisebox{-1.2pt}{\makebox(0,0){$\Diamond$}}}
\thinlines \path(177,287)(177,287)(501,428)(825,574)
\thinlines \path(177,466)(177,466)(501,600)(825,734)
\thinlines \path(177,576)(177,576)(501,686)(825,830)
\end{picture}


==> time_series.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,50)
\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(954,179)(934,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,332)(219,332)
\thicklines \path(954,332)(934,332)
\put(177,332){\makebox(0,0)[r]{0.2}}
\thicklines \path(199,485)(219,485)
\thicklines \path(954,485)(934,485)
\put(177,485){\makebox(0,0)[r]{0.4}}
\thicklines \path(199,639)(219,639)
\thicklines \path(954,639)(934,639)
\put(177,639){\makebox(0,0)[r]{0.6}}
\thicklines \path(199,792)(219,792)
\thicklines \path(954,792)(934,792)
\put(177,792){\makebox(0,0)[r]{0.8}}
\thicklines \path(199,945)(219,945)
\thicklines \path(954,945)(934,945)
\put(177,945){\makebox(0,0)[r]{1}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(307,179)(307,199)
\thicklines \path(307,945)(307,925)
\put(307,134){\makebox(0,0){5}}
\thicklines \path(415,179)(415,199)
\thicklines \path(415,945)(415,925)
\put(415,134){\makebox(0,0){10}}
\thicklines \path(523,179)(523,199)
\thicklines \path(523,945)(523,925)
\put(523,134){\makebox(0,0){15}}
\thicklines \path(630,179)(630,199)
\thicklines \path(630,945)(630,925)
\put(630,134){\makebox(0,0){20}}
\thicklines \path(738,179)(738,199)
\thicklines \path(738,945)(738,925)
\put(738,134){\makebox(0,0){25}}
\thicklines \path(846,179)(846,199)
\thicklines \path(846,945)(846,925)
\put(846,134){\makebox(0,0){30}}
\thicklines \path(954,179)(954,199)
\thicklines \path(954,945)(954,925)
\put(954,134){\makebox(0,0){35}}
\thicklines \path(199,179)(954,179)(954,945)(199,945)(199,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{q(t)}}}
\put(576,67){\makebox(0,0){t[s]}}
\put(485,903){\makebox(0,0)[r]{50\% filled}}
\thinlines \path(507,903)(615,903)
\thinlines \path(231,252)(231,252)(235,252)(240,262)(240,273)(244,254)(249,233)(251,268)(256,286)(260,242)(262,253)(267,313)(271,296)(273,338)(278,394)(282,426)(284,451)(289,497)(293,426)(295,386)(300,381)(304,404)(306,491)(311,381)(315,374)(318,385)(322,423)(326,403)(329,475)(333,495)(338,603)(340,649)(345,521)(349,490)(351,512)(356,546)(360,518)(363,523)(367,475)(372,451)(374,503)(378,463)(383,517)(385,584)(390,580)(394,688)(396,692)(401,618)(405,563)(408,572)(412,625)
\thinlines \path(412,625)(416,534)(419,558)(423,506)(426,545)(431,551)(435,570)(437,545)(442,574)(446,694)(448,718)(453,705)(457,602)(460,591)(464,620)(468,585)(471,596)(475,571)(479,554)(482,564)(486,562)(490,594)(493,622)(497,626)(501,716)(504,771)(508,755)(512,692)(515,663)(519,619)(524,627)(528,597)(530,613)(535,597)(539,597)(541,631)(545,691)(550,664)(552,719)(556,665)(561,752)(563,694)(567,738)(572,679)(574,674)(578,690)(583,642)(585,629)(589,613)(594,629)(596,620)
\thinlines \path(596,620)(600,674)(605,682)(607,709)(611,734)(616,772)(618,766)(622,711)(627,683)(629,742)(633,655)(638,645)(640,628)(644,642)(649,651)(651,679)(655,688)(660,742)(662,762)(666,710)(671,745)(673,739)(677,686)(682,724)(684,760)(688,678)(693,640)(695,633)(699,615)(704,643)(706,694)(710,746)(715,776)(717,783)(722,753)(726,696)(728,684)(733,698)(737,663)(739,731)(744,704)(748,640)(750,663)(755,648)(759,684)(761,682)(766,705)(770,805)(771,782)(776,746)(780,712)
\thinlines \path(780,712)(782,714)(787,729)(791,689)(795,673)(798,676)(802,680)(806,662)(809,653)(813,678)(817,662)(820,687)(824,734)(828,732)(831,811)(835,701)(840,685)(844,739)(846,712)(851,705)(855,701)(857,703)(862,680)(866,680)(868,662)(873,687)(877,751)(880,774)(884,764)(888,719)(891,686)(895,710)(900,656)(902,642)(906,661)(911,721)(913,713)(917,688)(922,665)(924,720)(928,716)(933,777)(935,743)(939,739)(944,693)(946,693)(950,717)(954,676)
\put(485,858){\makebox(0,0)[r]{80\% filled}}
\thicklines \path(507,858)(615,858)
\thicklines \path(231,252)(231,252)(235,252)(236,252)(241,254)(242,254)(246,250)(248,249)(252,250)(253,249)(258,258)(259,254)(263,260)(265,258)(269,251)(271,252)(275,264)(276,259)(281,267)(282,273)(287,286)(288,284)(293,306)(294,310)(298,311)(300,318)(304,339)(306,339)(310,336)(311,331)(316,323)(317,325)(322,336)(323,334)(327,344)(331,343)(333,343)(337,342)(339,344)(343,353)(344,353)(349,362)(350,364)(355,375)(356,378)(360,369)(361,379)(366,383)(367,382)(372,405)(373,408)
\thicklines \path(373,408)(377,422)(378,419)(383,406)(384,403)(388,402)(389,406)(394,406)(395,406)(400,404)(401,407)(405,414)(406,419)(411,420)(412,417)(416,421)(418,420)(422,437)(423,440)(428,432)(429,432)(433,440)(434,440)(439,442)(440,449)(444,474)(446,475)(450,470)(451,471)(456,456)(457,454)(461,459)(462,461)(467,459)(468,455)(473,459)(474,459)(478,468)(479,476)(484,477)(485,473)(489,480)(490,481)(495,493)(496,493)(501,490)(502,490)(506,497)(506,497)(511,511)(512,516)
\thicklines \path(512,516)(516,515)(517,516)(522,510)(523,505)(528,504)(529,505)(533,512)(534,508)(539,506)(540,507)(544,520)(545,520)(550,524)(551,521)(556,518)(557,519)(561,526)(562,527)(567,536)(568,537)(572,526)(573,525)(578,540)(579,539)(584,553)(585,550)(589,543)(590,545)(595,540)(596,537)(600,540)(601,542)(606,546)(607,541)
\thinlines \path(239,179)(245,205)(252,236)(260,266)(268,294)(275,320)(283,344)(291,367)(298,389)(306,409)(313,428)(321,445)(329,462)(336,477)(344,492)(352,505)(359,518)(367,530)(374,541)(382,552)(390,561)(397,571)(405,579)(413,587)(420,595)(428,602)(435,609)(443,615)(451,621)(458,626)(466,631)(474,636)(481,641)(489,645)(496,649)(504,652)(512,656)(519,659)(527,662)(535,665)(542,668)(550,670)(557,673)(565,675)(573,677)(580,679)(588,681)(596,682)(603,684)(611,685)(618,687)
\thinlines \path(618,687)(626,688)(634,689)(641,690)(649,692)(657,693)(664,693)(672,694)(679,695)(687,696)(695,697)(702,697)(710,698)(718,699)(725,699)(733,700)(740,700)(748,701)(756,701)(763,702)(771,702)(779,702)(786,703)(794,703)(801,703)(809,703)(817,704)(824,704)(832,704)(840,704)(847,705)(855,705)(862,705)(870,705)(878,705)(885,705)(893,706)(901,706)(908,706)(916,706)(923,706)(931,706)(939,706)(946,706)(954,706)
\end{picture}



